Implementation of the Non-Linear Gauge into GRACE

A general non-linear gauge condition is implemented into GRACE, an automated system for the calculation of physical processes in high-energy physics. This new gauge-fixing is used as a very efficient means to check the results of large scale evaluation in the standard model computed automatically. We report on some systematic test-runs which have been performed for one-loop two-to-two processes to show the validity of the gauge check.

==> flow.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(58.20,59.90)(2.00,-61.80)
% STR 2 0 3 0
% 3 1990 1690 1990 1790 2 0
% Diagram  Generator
\put(19.9000,-13.9000){\makebox(0,0)[lb]{Diagram  Generator}}%
% BOX 2 0 3 0
% 2 200 600 2600 1200
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 2600 200}%
\special{pa 2600 800}%
\special{pa 200 800}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 360 700 360 800 2 0
% User Input
\put(3.6000,-4.0000){\makebox(0,0)[lb]{User Input}}%
% STR 2 0 3 0
% 3 360 1020 360 1120 2 0
% (particles, order, etc.)
\put(3.6000,-7.2000){\makebox(0,0)[lb]{(particles, order, etc.)}}%
% BOX 2 0 3 0
% 2 3410 590 6000 800
% 
\special{pn 8}%
\special{pa 3410 190}%
\special{pa 6000 190}%
\special{pa 6000 400}%
\special{pa 3410 400}%
\special{pa 3410 190}%
\special{fp}%
% BOX 2 0 3 0
% 2 3400 980 6000 1180
% 
\special{pn 8}%
\special{pa 3400 580}%
\special{pa 6000 580}%
\special{pa 6000 780}%
\special{pa 3400 780}%
\special{pa 3400 580}%
\special{fp}%
% STR 2 0 3 0
% 3 4330 670 4330 770 2 0
% Theory
\put(43.3000,-3.7000){\makebox(0,0)[lb]{Theory}}%
% STR 2 0 3 0
% 3 3600 1050 3600 1150 2 0
% Particles and Vertices
\put(36.0000,-7.5000){\makebox(0,0)[lb]{Particles and Vertices}}%
% BOX 1 0 3 0
% 2 1400 1600 4400 1800
% 
\special{pn 13}%
\special{pa 1400 1200}%
\special{pa 4400 1200}%
\special{pa 4400 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1200}%
\special{fp}%
% BOX 2 0 3 0
% 2 2000 2200 4010 2400
% 
\special{pn 8}%
\special{pa 2000 1800}%
\special{pa 4010 1800}%
\special{pa 4010 2000}%
\special{pa 2000 2000}%
\special{pa 2000 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 2130 2290 2130 2390 2 0
% Diagram description
\put(21.3000,-19.9000){\makebox(0,0)[lb]{Diagram description}}%
% BOX 1 0 3 0
% 2 4800 2200 6000 2400
% 
\special{pn 13}%
\special{pa 4800 1800}%
\special{pa 6000 1800}%
\special{pa 6000 2000}%
\special{pa 4800 2000}%
\special{pa 4800 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 2880 2000 2980 2 0
% Matrix Element Generator
\put(20.0000,-25.8000){\makebox(0,0)[lb]{Matrix Element Generator}}%
% BOX 1 0 3 0
% 2 1390 2810 4400 3010
% 
\special{pn 13}%
\special{pa 1390 2410}%
\special{pa 4400 2410}%
\special{pa 4400 2610}%
\special{pa 1390 2610}%
\special{pa 1390 2410}%
\special{fp}%
% BOX 2 0 3 0
% 2 1400 3200 2800 3400
% 
\special{pn 8}%
\special{pa 1400 2800}%
\special{pa 2800 2800}%
\special{pa 2800 3000}%
\special{pa 1400 3000}%
\special{pa 1400 2800}%
\special{fp}%
% BOX 1 0 3 0
% 2 1400 3600 2800 3800
% 
\special{pn 13}%
\special{pa 1400 3200}%
\special{pa 2800 3200}%
\special{pa 2800 3400}%
\special{pa 1400 3400}%
\special{pa 1400 3200}%
\special{fp}%
% STR 2 0 3 0
% 3 1450 3270 1450 3370 2 0
% Symbolic Code
\put(14.5000,-29.7000){\makebox(0,0)[lb]{Symbolic Code}}%
% STR 2 0 3 0
% 3 1500 3670 1500 3770 2 0
% {\tt REDUCE}, {\tt FORM}
\put(15.0000,-33.7000){\makebox(0,0)[lb]{{\tt REDUCE}, {\tt FORM}}}%
% BOX 2 0 3 0
% 2 200 2400 1200 3000
% 
\special{pn 8}%
\special{pa 200 2000}%
\special{pa 1200 2000}%
\special{pa 1200 2600}%
\special{pa 200 2600}%
\special{pa 200 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 240 2510 240 2610 2 0
% Kinematics
\put(2.4000,-22.1000){\makebox(0,0)[lb]{Kinematics}}%
% STR 2 0 3 0
% 3 240 2790 240 2890 2 0
% Database
\put(2.4000,-24.9000){\makebox(0,0)[lb]{Database}}%
% BOX 2 0 3 0
% 2 200 4000 6000 4800
% 
\special{pn 8}%
\special{pa 200 3600}%
\special{pa 6000 3600}%
\special{pa 6000 4400}%
\special{pa 200 4400}%
\special{pa 200 3600}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 4200 1400 4600
% 
\special{pn 8}%
\special{pa 400 3800}%
\special{pa 1400 3800}%
\special{pa 1400 4200}%
\special{pa 400 4200}%
\special{pa 400 3800}%
\special{fp}%
% BOX 2 0 3 0
% 2 1800 4200 3600 4600
% 
\special{pn 8}%
\special{pa 1800 3800}%
\special{pa 3600 3800}%
\special{pa 3600 4200}%
\special{pa 1800 4200}%
\special{pa 1800 3800}%
\special{fp}%
% BOX 2 0 3 0
% 2 4000 4200 5800 4600
% 
\special{pn 8}%
\special{pa 4000 3800}%
\special{pa 5800 3800}%
\special{pa 5800 4200}%
\special{pa 4000 4200}%
\special{pa 4000 3800}%
\special{fp}%
% STR 2 0 3 0
% 3 3750 4670 3750 4770 2 0
% {\tt FORTRAN} Code
\put(37.5000,-43.7000){\makebox(0,0)[lb]{{\tt FORTRAN} Code}}%
% STR 2 0 3 0
% 3 810 4070 810 4170 2 0
% Matrix Element
\put(8.1000,-37.7000){\makebox(0,0)[lb]{Matrix Element}}%
% STR 2 0 3 0
% 3 2060 4380 2060 4480 2 0
% Generated Code
\put(20.6000,-40.8000){\makebox(0,0)[lb]{Generated Code}}%
% STR 2 0 3 0
% 3 440 4280 440 4380 2 0
% Kinematics
\put(4.4000,-39.8000){\makebox(0,0)[lb]{Kinematics}}%
% STR 2 0 3 0
% 3 590 4460 590 4560 2 0
% Code
\put(5.9000,-41.6000){\makebox(0,0)[lb]{Code}}%
% STR 2 0 3 0
% 3 4100 4290 4100 4390 2 0
% Library
\put(41.0000,-39.9000){\makebox(0,0)[lb]{Library}}%
% STR 2 0 3 0
% 3 4100 4460 4100 4560 2 0
% ({\tt CHANEL}, Loop )
\put(41.0000,-41.6000){\makebox(0,0)[lb]{({\tt CHANEL}, Loop )}}%
% BOX 1 0 3 0
% 2 1810 5210 3830 5620
% 
\special{pn 13}%
\special{pa 1810 4810}%
\special{pa 3830 4810}%
\special{pa 3830 5220}%
\special{pa 1810 5220}%
\special{pa 1810 4810}%
\special{fp}%
% BOX 1 0 3 0
% 2 4000 6000 6020 6410
% 
\special{pn 13}%
\special{pa 4000 5600}%
\special{pa 6020 5600}%
\special{pa 6020 6010}%
\special{pa 4000 6010}%
\special{pa 4000 5600}%
\special{fp}%
% STR 2 0 3 0
% 3 350 6080 350 6180 2 0
% Cross Section
\put(3.5000,-57.8000){\makebox(0,0)[lb]{Cross Section}}%
% STR 2 0 3 0
% 3 430 6290 430 6390 2 0
% Distribution
\put(4.3000,-59.9000){\makebox(0,0)[lb]{Distribution}}%
% ELLIPSE 2 0 3 0
% 4 830 6190 1460 6560 1460 6560 1460 6560
% 
\special{pn 8}%
\special{ar 830 5790 630 370  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5340 2980 5990 3290 5990 3290 5990 3290
% 
\special{pn 8}%
\special{ar 5340 2580 650 310  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4980 2870 4980 2970 2 0
% Feynman
\put(49.8000,-25.7000){\makebox(0,0)[lb]{Feynman}}%
% STR 2 0 3 0
% 3 4990 3080 4990 3180 2 0
% Diagrams
\put(49.9000,-27.8000){\makebox(0,0)[lb]{Diagrams}}%
% BOX 2 0 3 0
% 2 4200 5200 5220 5610
% 
\special{pn 8}%
\special{pa 4200 4800}%
\special{pa 5220 4800}%
\special{pa 5220 5210}%
\special{pa 4200 5210}%
\special{pa 4200 4800}%
\special{fp}%
% BOX 2 0 3 0
% 2 340 5200 1390 5620
% 
\special{pn 8}%
\special{pa 340 4800}%
\special{pa 1390 4800}%
\special{pa 1390 5220}%
\special{pa 340 5220}%
\special{pa 340 4800}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2910 6210 3540 6580 3540 6580 3540 6580
% 
\special{pn 8}%
\special{ar 2910 5810 630 370  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2660 6180 2660 6280 2 0
% Events
\put(26.6000,-58.8000){\makebox(0,0)[lb]{Events}}%
% STR 2 0 3 0
% 3 4290 5300 4290 5400 2 0
% Parameter
\put(42.9000,-50.0000){\makebox(0,0)[lb]{Parameter}}%
% STR 2 0 3 0
% 3 4390 5470 4390 5570 2 0
% File
\put(43.9000,-51.7000){\makebox(0,0)[lb]{File}}%
% STR 2 0 3 0
% 3 380 5280 380 5380 2 0
% Convergence
\put(3.8000,-49.8000){\makebox(0,0)[lb]{Convergence}}%
% STR 2 0 3 0
% 3 390 5470 390 5570 2 0
% Information
\put(3.9000,-51.7000){\makebox(0,0)[lb]{Information}}%
% STR 2 0 3 0
% 3 2470 5290 2470 5390 2 0
% {\tt BASES}
\put(24.7000,-49.9000){\makebox(0,0)[lb]{{\tt BASES}}}%
% STR 2 0 3 0
% 3 4640 6070 4640 6170 2 0
% {\tt SPRING}
\put(46.4000,-57.7000){\makebox(0,0)[lb]{{\tt SPRING}}}%
% STR 2 0 3 0
% 3 5120 2260 5120 2360 2 0
% Drawer
\put(51.2000,-19.6000){\makebox(0,0)[lb]{Drawer}}%
% VECTOR 2 0 3 0
% 6 4600 800 4600 1000 1800 1200 1800 1600 4000 1200 4000 1600
% 
\special{pn 8}%
\special{pa 4600 400}%
\special{pa 4600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 600}%
\special{pa 4620 533}%
\special{pa 4600 547}%
\special{pa 4580 533}%
\special{pa 4600 600}%
\special{fp}%
\special{pa 1800 800}%
\special{pa 1800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1200}%
\special{pa 1820 1133}%
\special{pa 1800 1147}%
\special{pa 1780 1133}%
\special{pa 1800 1200}%
\special{fp}%
\special{pa 4000 800}%
\special{pa 4000 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1200}%
\special{pa 4020 1133}%
\special{pa 4000 1147}%
\special{pa 3980 1133}%
\special{pa 4000 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 3000 1800 3000 2200 3000 2400 3000 2800
% 
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 3000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1800}%
\special{pa 3020 1733}%
\special{pa 3000 1747}%
\special{pa 2980 1733}%
\special{pa 3000 1800}%
\special{fp}%
\special{pa 3000 2000}%
\special{pa 3000 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 2400}%
\special{pa 3020 2333}%
\special{pa 3000 2347}%
\special{pa 2980 2333}%
\special{pa 3000 2400}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 600 1200 600 2400 600 3000 600 4200
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 600 2000}%
\special{pa 620 1933}%
\special{pa 600 1947}%
\special{pa 580 1933}%
\special{pa 600 2000}%
\special{fp}%
\special{pa 600 2600}%
\special{pa 600 3800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 3800}%
\special{pa 620 3733}%
\special{pa 600 3747}%
\special{pa 580 3733}%
\special{pa 600 3800}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 4010 2310 4780 2310 5400 2400 5400 2670
% 
\special{pn 8}%
\special{pa 4010 1910}%
\special{pa 4780 1910}%
\special{fp}%
\special{sh 1}%
\special{pa 4780 1910}%
\special{pa 4713 1890}%
\special{pa 4727 1910}%
\special{pa 4713 1930}%
\special{pa 4780 1910}%
\special{fp}%
\special{pa 5400 2000}%
\special{pa 5400 2270}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 2270}%
\special{pa 5420 2203}%
\special{pa 5400 2217}%
\special{pa 5380 2203}%
\special{pa 5400 2270}%
\special{fp}%
% LINE 2 0 3 0
% 4 1400 4400 1800 4400 3600 4400 4000 4400
% 
\special{pn 8}%
\special{pa 1400 4000}%
\special{pa 1800 4000}%
\special{fp}%
\special{pa 3600 4000}%
\special{pa 4000 4000}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 2800 4800 2800 5200 5600 4800 5600 6000
% 
\special{pn 8}%
\special{pa 2800 4400}%
\special{pa 2800 4800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 4800}%
\special{pa 2820 4733}%
\special{pa 2800 4747}%
\special{pa 2780 4733}%
\special{pa 2800 4800}%
\special{fp}%
\special{pa 5600 4400}%
\special{pa 5600 5600}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 5600}%
\special{pa 5620 5533}%
\special{pa 5600 5547}%
\special{pa 5580 5533}%
\special{pa 5600 5600}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 3820 5410 4190 5410 4590 5610 4590 6000
% 
\special{pn 8}%
\special{pa 3820 5010}%
\special{pa 4190 5010}%
\special{fp}%
\special{sh 1}%
\special{pa 4190 5010}%
\special{pa 4123 4990}%
\special{pa 4137 5010}%
\special{pa 4123 5030}%
\special{pa 4190 5010}%
\special{fp}%
\special{pa 4590 5210}%
\special{pa 4590 5600}%
\special{fp}%
\special{sh 1}%
\special{pa 4590 5600}%
\special{pa 4610 5533}%
\special{pa 4590 5547}%
\special{pa 4570 5533}%
\special{pa 4590 5600}%
\special{fp}%
% VECTOR 2 0 3 0
% 6 4000 6200 3540 6200 1800 5400 1390 5400 1800 5600 1360 5970
% 
\special{pn 8}%
\special{pa 4000 5800}%
\special{pa 3540 5800}%
\special{fp}%
\special{sh 1}%
\special{pa 3540 5800}%
\special{pa 3607 5820}%
\special{pa 3593 5800}%
\special{pa 3607 5780}%
\special{pa 3540 5800}%
\special{fp}%
\special{pa 1800 5000}%
\special{pa 1390 5000}%
\special{fp}%
\special{sh 1}%
\special{pa 1390 5000}%
\special{pa 1457 5020}%
\special{pa 1443 5000}%
\special{pa 1457 4980}%
\special{pa 1390 5000}%
\special{fp}%
\special{pa 1800 5200}%
\special{pa 1360 5570}%
\special{fp}%
\special{sh 1}%
\special{pa 1360 5570}%
\special{pa 1424 5542}%
\special{pa 1401 5536}%
\special{pa 1398 5512}%
\special{pa 1360 5570}%
\special{fp}%
% STR 2 0 3 0
% 3 3440 3080 3440 3180 2 0
% Tree
\put(34.4000,-27.8000){\makebox(0,0)[lb]{Tree}}%
% STR 2 0 3 0
% 3 2260 3080 2260 3180 2 0
% Loop
\put(22.6000,-27.8000){\makebox(0,0)[lb]{Loop}}%
% VECTOR 2 0 3 0
% 8 3400 3000 3400 4200 2200 3000 2200 3200 2200 3400 2200 3600 2200 3800 2200 4200
% 
\special{pn 8}%
\special{pa 3400 2600}%
\special{pa 3400 3800}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 3800}%
\special{pa 3420 3733}%
\special{pa 3400 3747}%
\special{pa 3380 3733}%
\special{pa 3400 3800}%
\special{fp}%
\special{pa 2200 2600}%
\special{pa 2200 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 2800}%
\special{pa 2220 2733}%
\special{pa 2200 2747}%
\special{pa 2180 2733}%
\special{pa 2200 2800}%
\special{fp}%
\special{pa 2200 3000}%
\special{pa 2200 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 3200}%
\special{pa 2220 3133}%
\special{pa 2200 3147}%
\special{pa 2180 3133}%
\special{pa 2200 3200}%
\special{fp}%
\special{pa 2200 3400}%
\special{pa 2200 3800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 3800}%
\special{pa 2220 3733}%
\special{pa 2200 3747}%
\special{pa 2180 3733}%
\special{pa 2200 3800}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 5480 2000 5580 2 0
% Monte Carlo Integral
\put(20.0000,-51.8000){\makebox(0,0)[lb]{Monte Carlo Integral}}%
% STR 2 0 3 0
% 3 4340 6270 4340 6370 2 0
% Event Generator
\put(43.4000,-59.7000){\makebox(0,0)[lb]{Event Generator}}%
% STR 2 0 3 0
% 3 5330 3360 5330 3460 2 0
% PS file
\put(53.3000,-30.6000){\makebox(0,0)[lb]{PS file}}%
% STR 2 0 3 0
% 3 4520 1260 4520 1360 2 0
% (Model File)
\put(45.2000,-9.6000){\makebox(0,0)[lb]{(Model File)}}%
% BOX 2 2 3 0
% 2 4000 3590 5210 3810
% 
\special{pn 8}%
\special{pa 4000 3190}%
\special{pa 5210 3190}%
\special{pa 5210 3410}%
\special{pa 4000 3410}%
\special{pa 4000 3190}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4060 3680 4060 3780 2 0
% {\tt make} file, etc.
\put(40.6000,-33.8000){\makebox(0,0)[lb]{{\tt make} file, etc.}}%
% VECTOR 2 0 3 0
% 2 4200 3000 4200 3600
% 
\special{pn 8}%
\special{pa 4200 2600}%
\special{pa 4200 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 3200}%
\special{pa 4220 3133}%
\special{pa 4200 3147}%
\special{pa 4180 3133}%
\special{pa 4200 3200}%
\special{fp}%
\end{picture}%

